(Non-)Commutative Aggregation

Commutativity is a normative criterion of aggregation and updating stating that the aggregation of expert posteriors should be identical to the update of the aggregated priors. I propose a thought experiment that raises questions about the normative appeal of Commutativity. I propose a weakened version of Commutativity and show how that assumption plays central roles in the characterization of linear belief aggregation, multiple-weight aggregation, and an aggregation rule which can be viewed as the outcome of a game played by "dual-selves," Pessimism and Optimism. Under suitable conditions, I establish equivalences between various relaxations of Commutativity and classic axioms for decision-making under uncertainty, including Independence, C-Independence, and Ambiguity Aversion.

==> Sections/figure1.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.05,xscale=1.05]
%uncomment if require: \path (0,252); %set diagram left start at 0, and has height of 252

\shade[left color={rgb, 255:red, 230; green, 230; blue, 230}, right color=white] (132,100)  rectangle  (581.2,172);

\shade[left color={rgb, 255:red, 189; green, 189; blue, 189}, right color=white]  (351.1,115)  rectangle  (581.2,172);

%Straight Lines [id:da31348249015541696] 
\draw    (77,172) -- (578.2,172) ;
\draw [shift={(580.2,171.6)}, rotate = 179.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da037301577065429914] 
\draw    (132,161.53) -- (132,172) ;
%Straight Lines [id:da09498039184125862] 
\draw    (281.1,161.33) -- (281.1,171.8) ;
%Straight Lines [id:da24471215613685615] 
\draw    (422.1,161.33) -- (422.1,171.8) ;

% Text Node
\draw (566,178.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Time$};
% Text Node
\draw (83,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Expert Priors};
% Text Node
\draw (232,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Event $\displaystyle E$ realizes};

\draw (360,145) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {Expert Posteriors};



% Text Node
\draw (114,177.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t=0$};
% Text Node
\draw (262,178.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t=1$};
% Text Node
\draw (403,179.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=center] {$\displaystyle t=2$};
% Text Node

% Text Node
\draw (152,120) node [anchor=north west][inner sep=0.75pt]   [align=center] {\textit{{\fontfamily{ptm}\selectfont Aggregate-then-Update}}};
% Text Node
\draw (360,120) node [anchor=north west][inner sep=0.75pt]   [align=center] {\textit{{\fontfamily{ptm}\selectfont Update-then-Aggregate}}};


\end{tikzpicture}
